One Step at a Time: Pros and Cons of Multi-Step Meta-Gradient Reinforcement Learning

Self-tuning algorithms that adapt the learning process online encourage more effective and robust learning. Among all the methods available, meta-gradients have emerged as a promising approach. They leverage the differentiability of the learning rule with respect to some hyper-parameters to adapt them in an online fashion. Although meta-gradients can be accumulated over multiple learning steps to avoid myopic updates, this is rarely used in practice. In this work, we demonstrate that whilst multi-step meta-gradients do provide a better learning signal in expectation, this comes at the cost of a significant increase in variance, hindering performance. In the light of this analysis, we introduce a novel method mixing multiple inner steps that enjoys a more accurate and robust meta-gradient signal, essentially trading off bias and variance in meta-gradient estimation. When applied to the Snake game, the mixing meta-gradient algorithm can cut the variance by a factor of 3 while achieving similar or higher performance.

==> figures/meta_gradient_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Flowchart: Connector [id:dp75643388740706] 
\draw   (82,43) .. controls (82,31.95) and (90.95,23) .. (102,23) .. controls (113.05,23) and (122,31.95) .. (122,43) .. controls (122,54.05) and (113.05,63) .. (102,63) .. controls (90.95,63) and (82,54.05) .. (82,43) -- cycle ;

%Shape: Rectangle [id:dp1704980017779023] 
\draw   (82,100) -- (117,100) -- (117,135) -- (82,135) -- cycle ;
%Straight Lines [id:da6329077569747472] 
\draw    (131,43) -- (209,43) ;
\draw [shift={(211,43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5558568759504614] 
\draw    (408.2,43.36) -- (486.5,44.55) ;
\draw [shift={(488.5,44.58)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8101696514830818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.37,43.36) -- (408.25,43.36) ;
%Curve Lines [id:da8300124035903003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (183.2,91.86) .. controls (235.08,68.88) and (443.48,92.47) .. (499.42,65.15) ;
\draw [shift={(501.87,63.86)}, rotate = 510.57] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6373377871190131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (487,58) -- (409,58) ;
\draw [shift={(407,58)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2797710088745511] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414,124) -- (440,124) ;
\draw [shift={(442,124)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8714404210451441] 
\draw    (414,108) -- (439.98,108) ;
\draw [shift={(441.98,108)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp9805834756960097] 
\draw   (408,98) -- (527.53,98) -- (527.53,152.53) -- (408,152.53) -- cycle ;
%Flowchart: Connector [id:dp9341588574537694] 
\draw   (221,43) .. controls (221,31.95) and (229.95,23) .. (241,23) .. controls (252.05,23) and (261,31.95) .. (261,43) .. controls (261,54.05) and (252.05,63) .. (241,63) .. controls (229.95,63) and (221,54.05) .. (221,43) -- cycle ;

%Flowchart: Connector [id:dp6029766630251325] 
\draw   (499,43) .. controls (499,31.95) and (507.95,23) .. (519,23) .. controls (530.05,23) and (539,31.95) .. (539,43) .. controls (539,54.05) and (530.05,63) .. (519,63) .. controls (507.95,63) and (499,54.05) .. (499,43) -- cycle ;

%Shape: Rectangle [id:dp3649776143171608] 
\draw   (224,100) -- (259,100) -- (259,135) -- (224,135) -- cycle ;
%Straight Lines [id:da11040261111811445] 
\draw    (270,43) -- (348,43) ;
\draw [shift={(350,43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42640205247777985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (349,58) -- (271,58) ;
\draw [shift={(269,58)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da568736866664936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,58) -- (132,58) ;
\draw [shift={(130,58)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8438039383837932] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (131,120) -- (209,120) ;
\draw [shift={(211,120)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5265773841225825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (414,141) -- (440,141) ;
\draw [shift={(442,141)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (169.55,32.64) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.43pt}\setlength\topsep{0pt}
$\displaystyle \nabla _{\theta }\mathcal{L}( \theta _{t} ,\ \eta _{t})$
\end{minipage}};
% Text Node
\draw (308.45,32.3) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.37pt}\setlength\topsep{0pt}
$\displaystyle \nabla _{\theta }\mathcal{L}\left( \theta _{t}^{( 1)} ,\ \eta _{t}\right)$
\end{minipage}};
% Text Node
\draw (450.24,32.3) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{62.24pt}\setlength\topsep{0pt}
$\displaystyle \nabla _{\theta }\mathcal{L}\left( \theta _{t}^{( n-1)} ,\ \eta _{t}\right)$
\end{minipage}};
% Text Node
\draw (168.43,108.44) node  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{50.9pt}\setlength\topsep{0pt}
$\displaystyle \nabla _{\eta }\mathcal{L} '\left( \theta _{t}^{( n)}( \eta _{t})\right)$
\end{minipage}};
% Text Node
\draw (95.53,35.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{t}$};
% Text Node
\draw (229.46,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{t}^{( 1)}$};
% Text Node
\draw (508.15,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{t}^{( n)}$};
% Text Node
\draw (449,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small Meta Update}};
% Text Node
\draw (449,100.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small Inner Update}};
% Text Node
\draw (91.41,113) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \eta _{t}$};
% Text Node
\draw (226.76,113) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle {\displaystyle \eta _{t+1}}$};
% Text Node
\draw (449,134) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small Meta-Gradient}};


\end{tikzpicture}

